MONICA in Hamburg: Towards Large-Scale IoT Deployments in a Smart City

Modern cities and metropolitan areas all over the world face new management challenges in the 21st century primarily due to increasing demands on living standards by the urban population. These challenges range from climate change, pollution, transportation, and citizen engagement, to urban planning, and security threats. The primary goal of a Smart City is to counteract these problems and mitigate their effects by means of modern ICT to improve urban administration and infrastructure. Key ideas are to utilise network communication to inter-connect public authorities; but also to deploy and integrate numerous sensors and actuators throughout the city infrastructure - which is also widely known as the Internet of Things (IoT). Thus, IoT technologies will be an integral part and key enabler to achieve many objectives of the Smart City vision. The contributions of this paper are as follows. We first examine a number of IoT platforms, technologies and network standards that can help to foster a Smart City environment. Second, we introduce the EU project MONICA which aims for demonstration of large-scale IoT deployments at public, inner-city events and give an overview on its IoT platform architecture. And third, we provide a case-study report on SmartCity activities by the City of Hamburg and provide insights on recent (on-going) field tests of a vertically integrated, end-to-end IoT sensor application.

==> fig/coap_http.tikz <==
% Created by tikzDevice version 0.10.1.2 on 2018-04-27 15:04:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 35.45, 28.08) rectangle (240.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.45, 28.08) rectangle (240.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.45, 46.17) --
	(240.22, 46.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.45, 70.28) --
	(240.22, 70.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.45, 94.40) --
	(240.22, 94.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.45,118.52) --
	(240.22,118.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.45,142.63) --
	(240.22,142.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.45, 34.11) --
	(240.22, 34.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.45, 58.23) --
	(240.22, 58.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.45, 82.34) --
	(240.22, 82.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.45,106.46) --
	(240.22,106.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.45,130.58) --
	(240.22,130.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.45,154.69) --
	(240.22,154.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.84, 28.08) --
	( 73.84,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.83, 28.08) --
	(137.83,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.82, 28.08) --
	(201.82,160.72);
\definecolor{fillColor}{RGB}{255,217,47}

\path[fill=fillColor] ( 48.24, 34.11) rectangle ( 99.44, 44.24);
\definecolor{fillColor}{RGB}{166,216,84}

\path[fill=fillColor] ( 48.24, 44.24) rectangle ( 99.44, 48.58);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] ( 48.24, 48.58) rectangle ( 99.44, 59.19);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] ( 48.24, 59.19) rectangle ( 99.44, 66.42);
\definecolor{fillColor}{RGB}{255,217,47}

\path[fill=fillColor] (112.24, 34.11) rectangle (163.43, 44.24);
\definecolor{fillColor}{RGB}{231,138,195}

\path[fill=fillColor] (112.24, 44.24) rectangle (163.43, 63.53);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (112.24, 63.53) rectangle (163.43, 67.39);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (112.24, 67.39) rectangle (163.43, 78.00);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (112.24, 78.00) rectangle (163.43, 85.24);
\definecolor{fillColor}{RGB}{255,217,47}

\path[fill=fillColor] (176.23, 34.11) rectangle (227.42, 41.83);
\definecolor{fillColor}{RGB}{231,138,195}

\path[fill=fillColor] (176.23, 41.83) rectangle (227.42, 51.47);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (176.23, 51.47) rectangle (227.42, 66.91);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (176.23, 66.91) rectangle (227.42,140.70);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (176.23,140.70) rectangle (227.42,147.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 73.84, 37.21) {802.15.4 (21B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 73.84, 44.45) {6LoWPAN (9B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 73.84, 51.92) {CoAP (22B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 73.84, 60.85) {JSON (15B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (137.83, 37.21) {802.15.4 (21B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (137.83, 51.92) {IPv6 (40B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (137.83, 63.50) {UDP (8B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (137.83, 70.74) {CoAP (22B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (137.83, 79.66) {JSON (15B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (201.82, 36.01) {Ethernet (16B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (201.82, 44.69) {IPv4 (20B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (201.82, 57.23) {TCP (32B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (201.82,101.85) {HTTP (153B)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (201.82,142.36) {JSON (15B)};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.45, 28.08) rectangle (240.22,160.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.50, 31.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.50, 55.75) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.50, 79.86) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.50,103.98) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.50,128.10) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.50,152.21) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.70, 34.11) --
	( 35.45, 34.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.70, 58.23) --
	( 35.45, 58.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.70, 82.34) --
	( 35.45, 82.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.70,106.46) --
	( 35.45,106.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.70,130.58) --
	( 35.45,130.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.70,154.69) --
	( 35.45,154.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.84, 25.33) --
	( 73.84, 28.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.83, 25.33) --
	(137.83, 28.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.82, 25.33) --
	(201.82, 28.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 73.84, 18.17) {CoAP HC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (137.83, 18.17) {CoAP};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.82, 18.17) {HTTP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (137.83,  5.50) {Network Stack};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 94.40) {Size [Bytes]};
\end{scope}
\end{tikzpicture}


==> fig/crosscoap.tikz <==
%%% color and style definitions using:
%%% http://colorbrewer2.org/#type=qualitative&scheme=Set3&n=12
\definecolor{DarkGrey}{RGB}{37,37,37}		% dark grey
\definecolor{LiteGrey}{RGB}{217,217,217} 	% lite grey
\definecolor{StackHTTP}{RGB}{141,211,199} 	% green
\definecolor{StackCoAP}{RGB}{128,177,211} 	% blue
\definecolor{StackLink}{RGB}{253,180,98}		% orange
\definecolor{App}{RGB}{190,186,218}			% purple
\definecolor{AppLink}{RGB}{251,128,114}		% red

\tikzset{
	stack/.style = {
		draw=white, 
		rectangle, 
		line width=1pt, 
		font=\footnotesize\sffamily,
		text=DarkGrey,
		minimum width=20ex,
		minimum height=2.5ex,
		outer sep=0pt,
		inner sep=0pt,
		node distance=0pt,
	},
	http/.style 	 	= {fill=StackHTTP},
	coap/.style 		= {fill=StackCoAP},
	app/.style			= {fill=App, minimum height=3ex,font=\footnotesize\sffamily\bfseries},
}
%%% network stacks as pic
\tikzset{
	coapstack/.pic = {
		\node [stack, coap] (coap) {CoAP};
		\node [stack, coap, below=of coap.south] (udp) {UDP};
		\node [stack, coap, below=of udp.south] (ipv6) {IPv6};
		\node [stack, coap, below=of ipv6.south] (6lo) {6LoWPAN};
		\node [stack, coap, below=of 6lo.south] (mac) {IEEE 802.15.4};
		\begin{scope}
			\node[fit=(coap.north) (mac.south) (udp.east) (udp.west), inner sep = 0pt] (-all) {};
		\end{scope}
	},
	httpstack/.pic = {
		\node [stack, http] (http) {HTTP};
		\node [stack, http, below=of http.south] (tcp) {TCP};
		\node [stack, http, below=of tcp.south, minimum height=5ex,
			   rectangle split, rectangle split horizontal, rectangle split parts=2] (ip) 
			   {\nodepart[text centered, text width=10ex-0.5pt]{one}IPv4 
			    \nodepart[text centered, text width=10ex-0.5pt]{two}IPv6};
		\node [stack, http, below=of ip.south] (mac) {Ethernet};
		\begin{scope}
			\node[fit=(http.north) (mac.south) (tcp.east) (tcp.west), inner sep = 0pt] (-all) {};
		\end{scope}
	},
	%% following fig is based on:
	%% https://tex.stackexchange.com/questions/254074/how-to-draw-a-bunch-of-documents-icon-with-tikz
	restmsg/.pic = {
		\def\w{6ex};
		\def\h{7ex};
		\def\c{1ex};
		\def\r{1pt};
		\def\lw{1pt};
		\def\ln{4};
		\coordinate (nw) at (-1ex,-3ex);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\c, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \c)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$);
		\filldraw [-, DarkGrey, line width = \lw, fill=white] (nw) -- (ne1) -- (ne2)
				  [rounded corners=\r] -- (se) -- (nw|-se) -- (nw) -- cycle;
     	\draw [-, line width = \lw] (ne1) [rounded corners=\r]-- (ne1|-ne2) -- (ne2);
     	\node [anchor=north west, text width=4ex, text=DarkGrey] at (nw) {\scriptsize\ttfamily\bfseries\tikzpictext\par};
     	\foreach \k in {1,...,\ln}
     	{
       		\draw [-, DarkGrey, line width = \lw, line cap=round] 
         	($(nw|-se) + (1ex,1ex) + (0,{(\k-1)/(\ln-1)*(\h - 5ex)})$)
           	-- ++ ($(\w,0) - (2ex,0)$);
     	}
	},
}
%%% the actual picture
\tikzsetnextfilename{crosscoap}
\begin{tikzpicture}
	%% sensor node with stack
	\node [stack, app] (s_app) at (0,0) {Sensor App};
	\pic[draw, below = 2pt of s_app.south] (stack1) {coapstack};
	%% gateway node with 2 stacks
	\node [stack, minimum width = 40ex, app, right=5ex of s_app] (crosscoap) {CoAP-to-HTTP Proxy};
	\pic[draw, below left=2pt and 0pt of crosscoap.south] (stack2) {coapstack};
	\pic[draw, below right=2pt and 0pt of crosscoap.south] (stack3) {httpstack};
	%% backend node with stack
	\node [stack, app, right=5ex of crosscoap] (backend) {RESTful API};
	\pic[draw, below = 2pt of backend.south] (stack4) {httpstack};
	%% arrows showing path of data through network stacks
	\draw[-{Latex[length=2ex,width=2ex]}, line width=3pt, color=StackLink] 
		([xshift=-1ex]s_app.east) -- 
		([xshift=-1ex]stack1mac.east) -- 
		([xshift= 1ex]stack2mac.west) --
		([xshift= 1ex]crosscoap.west) {};
	\draw[-{Latex[length=2ex,width=2ex]}, line width=3pt, color=StackLink] 
		([xshift=-1ex]crosscoap.east) -- 
		([xshift=-1ex]stack3mac.east) -- 
		([xshift= 1ex]stack4mac.west) --
		([xshift= 1ex]backend.west) {};
	%% high level path of data transmitted between nodes						
	\draw[-{Latex[length=2ex,width=2ex]}, line width=2pt, color=AppLink, bend left, densely dashed] (s_app.north) to node [auto] (coaplink) {} ($(crosscoap.north) - (10ex,0)$); 
	\draw[-{Latex[length=2ex,width=2ex]}, line width=2pt, color=AppLink, bend left, densely dashed] ($(crosscoap.north) + (10ex,0)$) to node [auto] (httplink) {} (backend.north);
	\pic[above=10ex of coaplink.west, pic text = {CoAP POST}] (coapmsg) {restmsg};
	\pic[above=10ex of httplink.west, pic text = {HTTP POST}] (httpmsg) {restmsg};
\end{tikzpicture}


==> fig/hhup_arch.tikz <==
%%% color and style definitions using:
%%% http://colorbrewer2.org/#type=qualitative&scheme=Set3&n=12
\definecolor{DarkGrey}{RGB}{37,37,37}		% dark grey
\definecolor{LiteGrey}{RGB}{217,217,217} 	% lite grey
\definecolor{Auth}{RGB}{141,211,199} 		% green
\definecolor{Unit}{RGB}{128,177,211} 		% blue
\definecolor{App}{RGB}{253,180,98}			% orange
\definecolor{Other}{RGB}{190,186,218}		% purple
\definecolor{Device}{RGB}{251,128,114}		% red
\definecolor{Lemon}{RGB}{255,237,111}		% dark yellow

\tikzset{
	layer/.style = {
		draw=DarkGrey, 
		rectangle, 
		thick,
		font=\sffamily\footnotesize\bfseries,
		text=DarkGrey,
		minimum width=.8\columnwidth,
		minimum height=6ex,
		outer sep=0pt,
		inner sep=0pt,
	},
	conn/.style = {
		black,
		rectangle,
		rounded corners=2pt, 
		fill=LiteGrey,
		minimum width=.5\columnwidth,
		minimum height=3ex,
		font=\sffamily\scriptsize,
	},
	app/.style = {
		draw=App,
		ultra thick,
		fill=App!75, 
		minimum height=3ex,
		minimum width=10ex,
		rectangle,
		rounded corners=3pt,
		text width=9ex,
		font=\sffamily\scriptsize
	},
	dev/.style = {
		draw=Device,
		ultra thick,
		fill=Device!75, 
		minimum height=3ex,
		minimum width=8ex,
		rectangle,
		rounded corners=3pt,
		text width=7ex,
		font=\sffamily\scriptsize
	},
	mod/.style = {
		draw=DarkGrey,
		fill=Lemon!75, 
		rectangle,
		rounded corners=1pt,
		font=\sffamily\tiny\bfseries
	},
	mgmt/.style = {
		draw=Auth,
		ultra thick,
		fill=Auth!75, 
		minimum height=3ex,
		minimum width=8ex,
		rectangle,
		rounded corners=3pt,
		text width=10ex,
		font=\sffamily\scriptsize
	},
}
%%% the actual picture
\tikzsetnextfilename{hhup_arch}
\begin{tikzpicture}
	%% apps
	\node [app] (a1) {eGovernance Applications}; 
	\node [app, right=1ex of a1] (a2) {3rd Parties Applications}; 
	\node [app, right=1ex of a2] (a3) {Open Data Portal}; 
	%% main layers
	\node [layer, fit={(a1) (a2) (a3)}] (l_app) {};
	\node [layer, fill=Unit, below=3ex of l_app] (l_svc) {Web Services Modules};
	\node [layer, fill=Unit, below=.5ex of l_svc] (l_dat) {Data Warehouse Storage};
	\node [layer, fill=Unit, below=.5ex of l_dat] (l_mod) {Adaptors};
	\node [layer, below=3ex of l_mod, minimum height=5ex,] (l_sys) {};
	%% connectors
	\node [conn, anchor=north, below=0ex of l_app.south] (api) {Connectivity -- Standard APIs};
	\node [conn, anchor=south, above=0ex of l_sys.north] (net) {IoT Access Networks};
	%% adaptors
	\node [mod, above left=2ex and 17ex of net.north] (m1) {JSON};
	\node [mod, above left=1ex and 12ex of net.north] (m2) {XML};
	\node [mod, above left=2.5ex and 7ex of net.north]  (m3) {CSV};
	%% services
	\node [mod, below left=3.25ex and 18ex of api.south] (s1) {data};
	\node [mod, below left=.4ex and 13ex of api.south] (s2) {processing};
	\node [mod, below left=3.4ex and 11ex of api.south]  (s3) {sensors};
	%% mgmt
	\node [mgmt, below right=2pt and 10ex of api.south] (am) {Authorization Management};
	\node [mgmt, above right=2pt and 10ex of net.north] (sm) {Sensor Management};
	%% devices
	\node [dev, below left=1ex and 12ex of net.south] (d1) {System A};
	\node [dev, right=1ex of d1] (d2) {System B};
	\node [below=2ex of net.south, font=\bfseries] (dots) {...};
	\node [dev, below right=1ex and 12ex of net.south] (d3) {Sensor B};
	\node [dev, left=1ex of d3] (d4) {Sensor A}; 
	%% brace
	\draw[ultra thick,decorate,decoration={brace,amplitude=1ex}] ([xshift=1ex]l_svc.north east) -- ([xshift=1ex]l_mod.south east) node [xshift=3ex,midway,rotate=90] {Urban Platform Core};
\end{tikzpicture}


==> fig/hhup_stats.tikz <==
% Created by tikzDevice version 0.10.1.2 on 2018-04-26 15:12:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 39.04, 93.75) rectangle (224.26,154.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04, 93.75) rectangle (224.26,154.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04,104.88) --
	(224.26,104.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04,121.58) --
	(224.26,121.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04,138.28) --
	(224.26,138.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.53, 93.75) --
	( 75.53,154.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.94, 93.75) --
	(112.94,154.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.36, 93.75) --
	(150.36,154.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.78, 93.75) --
	(187.78,154.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 96.53) --
	(224.26, 96.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04,113.23) --
	(224.26,113.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04,129.93) --
	(224.26,129.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04,146.63) --
	(224.26,146.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82, 93.75) --
	( 56.82,154.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.23, 93.75) --
	( 94.23,154.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.65, 93.75) --
	(131.65,154.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.07, 93.75) --
	(169.07,154.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.49, 93.75) --
	(206.49,154.89);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] ( 47.46, 96.53) rectangle ( 66.17,109.44);

\path[fill=fillColor] ( 84.88, 96.53) rectangle (103.59,117.94);

\path[fill=fillColor] (122.30, 96.53) rectangle (141.01,137.03);

\path[fill=fillColor] (159.71, 96.53) rectangle (178.42,141.95);

\path[fill=fillColor] (197.13, 96.53) rectangle (215.84,152.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.04, 93.75) rectangle (224.26,154.89);
\end{scope}
\begin{scope}
\path[clip] ( 39.04, 27.11) rectangle (224.26, 88.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04, 27.11) rectangle (224.26, 88.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04, 38.85) --
	(224.26, 38.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04, 56.78) --
	(224.26, 56.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04, 74.71) --
	(224.26, 74.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.53, 27.11) --
	( 75.53, 88.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.94, 27.11) --
	(112.94, 88.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.36, 27.11) --
	(150.36, 88.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.78, 27.11) --
	(187.78, 88.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 29.89) --
	(224.26, 29.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 47.82) --
	(224.26, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 65.75) --
	(224.26, 65.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 83.67) --
	(224.26, 83.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82, 27.11) --
	( 56.82, 88.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.23, 27.11) --
	( 94.23, 88.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.65, 27.11) --
	(131.65, 88.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.07, 27.11) --
	(169.07, 88.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.49, 27.11) --
	(206.49, 88.25);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] ( 47.46, 29.89) rectangle ( 66.17, 37.95);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] ( 47.46, 37.95) rectangle ( 66.17, 40.29);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] ( 84.88, 29.89) rectangle (103.59, 42.08);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] ( 84.88, 42.08) rectangle (103.59, 53.91);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (122.30, 29.89) rectangle (141.01, 45.13);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (122.30, 45.13) rectangle (141.01, 51.40);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (159.71, 29.89) rectangle (178.42, 49.97);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (159.71, 49.97) rectangle (178.42, 62.34);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (197.13, 29.89) rectangle (215.84, 60.90);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (197.13, 60.90) rectangle (215.84, 85.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.04, 27.11) rectangle (224.26, 88.25);
\end{scope}
\begin{scope}
\path[clip] (224.26, 93.75) rectangle (240.22,154.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (224.26, 93.75) rectangle (240.22,154.89);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (229.76,124.32) {Datasets};
\end{scope}
\begin{scope}
\path[clip] (224.26, 27.11) rectangle (240.22, 88.25);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (224.26, 27.11) rectangle (240.22, 88.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (229.76, 57.68) {Usage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82, 24.36) --
	( 56.82, 27.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.23, 24.36) --
	( 94.23, 27.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.65, 24.36) --
	(131.65, 27.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.07, 24.36) --
	(169.07, 27.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.49, 24.36) --
	(206.49, 27.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 56.82, 17.20) {2013};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.23, 17.20) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.65, 17.20) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.07, 17.20) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (206.49, 17.20) {2017};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.09, 94.05) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.09,110.75) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.09,127.45) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.09,144.15) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 96.53) --
	( 39.04, 96.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29,113.23) --
	( 39.04,113.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29,129.93) --
	( 39.04,129.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29,146.63) --
	( 39.04,146.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.09, 27.41) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.09, 45.34) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.09, 63.27) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.09, 81.20) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 29.89) --
	( 39.04, 29.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 47.82) --
	( 39.04, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 65.75) --
	( 39.04, 65.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 83.67) --
	( 39.04, 83.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (131.65,  5.50) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 91.00) {Count [{\#}]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.64,156.27) rectangle (195.67,170.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 71.25,156.27) rectangle ( 85.70,170.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] ( 71.96,156.98) rectangle ( 84.99,170.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.43,156.27) rectangle (130.88,170.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (117.14,156.98) rectangle (130.17,170.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (159.31,156.27) rectangle (173.77,170.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (160.02,156.98) rectangle (173.05,170.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 87.51,161.01) {External};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.69,161.01) {Internal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (175.57,161.01) {Public};
\end{scope}
\end{tikzpicture}


==> fig/monica.tikz <==
%%% color and style definitions using:
%%% http://colorbrewer2.org/#type=qualitative&scheme=Set3&n=12
\definecolor{DarkGrey}{RGB}{37,37,37}		% dark grey
\definecolor{LiteGrey}{RGB}{217,217,217} 	% lite grey
\definecolor{IoT}{RGB}{141,211,199} 			% green
\definecolor{Net}{RGB}{128,177,211} 			% blue
\definecolor{Else}{RGB}{253,180,98}			% orange
\definecolor{App}{RGB}{190,186,218}			% purple
\definecolor{Dev}{RGB}{251,128,114}			% red

\tikzset{
	layer/.style = {
		draw=DarkGrey,
		rounded corners=3pt, 
		rectangle, 
		thick, 
		minimum width=30ex,
		minimum height=3ex,
		%outer sep=0pt,
		%inner sep=0pt,
		font=\footnotesize\sffamily,
	},
	descr/.style = {
		text width = 10ex,
		xshift = 8ex,
	},
	app/.style	= {fill=App},
	iot/.style	= {fill=IoT},
	net/.style	= {fill=Net},
	dev/.style	= {fill=Dev},
	tool/.style	= {fill=Else},
	every node/.style = {
		node distance=1ex,
	},
}
%%% the actual picture
\tikzsetnextfilename{monica}
\begin{tikzpicture}
	\node[minimum width=32ex] (monica) {MONICA Architecture};
	\node[minimum width=12ex, right=of monica] (aioti) {AIOTI};
	\node[layer, app, rectangle split, rectangle split parts=2, below=of monica] (app) 
		{\nodepart[text centered]{one}MONICA APIs Layer
		 \nodepart[text centered]{two}Services Layer};
	\node[layer, iot, rectangle split, rectangle split parts=3, below=of app] (iot) 
		{\nodepart[text centered]{one}Middleware (LinkSmart)
		 \nodepart[text centered]{two}IoT Platform Connectors
		 \nodepart[text centered]{three}Adaption Layer (SCRAL)};
	\node[layer, net, rectangle split, rectangle split parts=2,below=of iot] (net) 
		{\nodepart[text centered]{one}Edge Layer
		 \nodepart[text centered]{two}Network Layer};
	\node[layer, dev, below=of net] (devices) {Device Layer};
	\node[layer, tool, rectangle split, rectangle split parts=2,left=5ex of app.north west, rotate=90] (tools) 
		{\nodepart[text centered]{two}Security and Privacy Framework
		 \nodepart[text centered]{one}Deployment + Monitoring Tools};
	\draw[ultra thick,decorate,decoration={brace,amplitude=1ex}] ([xshift=1ex]app.north east) -- ([xshift=1ex]app.south east) node [descr,midway] {Application Layer};
	\draw[ultra thick,decorate,decoration={brace,amplitude=1ex}] ([xshift=1ex]iot.north east) -- ([xshift=1ex]iot.south east) node [descr,midway] {IoT Layer};
	\draw[ultra thick,decorate,decoration={brace,amplitude=1ex}] ([xshift=1ex]net.north east) -- ([xshift=1ex]net.south east) node [descr,midway] {Network Layer};
\end{tikzpicture}
